The Quantum Homomorphism Orders of Graphs Are Universal

Every classical graph homomorphism is a quantum homomorphism. The extra comparabilities raise the question of which order structures survive the quantum relaxation. We prove that every countable partial order embeds into the quantum homomorphism quasi-orders of finite directed and undirected graphs and into the corresponding quotient partial orders. We start with finite disjoint unions of directed cycles, on which the classical and quantum homomorphism relations agree. The main difficulty is to encode arc direction in an undirected graph so that it can be recovered from a quantum homomorphism. We replace each arc by a copy of a fixed undirected gadget with two ordered terminals. A quantum homomorphism exists between the replacement graphs exactly when a classical directed homomorphism exists between the original cycle unions. This carries over the classical universality of the directed cycle order and gives explicit undirected representations of finite partial orders.

==> figures/color_gadgets.tikz <==
\begin{tikzpicture}[scale=0.78,every node/.style={transform shape},
    base/.style={circle,draw,fill=white,inner sep=0pt,minimum size=4.2pt},
    rootA/.style={circle,draw,fill=blue!14,inner sep=1.5pt,minimum size=9pt,font=\scriptsize},
    rootB/.style={circle,draw,fill=green!18,inner sep=1.5pt,minimum size=9pt,font=\scriptsize},
    rootE/.style={circle,draw,fill=orange!22,inner sep=1.5pt,minimum size=9pt,font=\scriptsize},
    lab/.style={font=\scriptsize},
    title/.style={font=\small\bfseries}
]
% Helper: an A-root with its private 5-cycle drawn below the root.
% #1 prefix, #2 root coordinate, #3 root label, #4 vertical drop, #5 cycle radius
\newcommand{\drawAcone}[5]{%
  \node[rootA] (#1root) at #2 {#3};
  \foreach \i in {0,...,4}{
    \node[base] (#1c\i) at ($(#1root)+(90+72*\i:#5)+(0,-#4)$) {};
    \draw (#1root)--(#1c\i);
  }
  \foreach \i/\j in {0/1,1/2,2/3,3/4,4/0}{\draw (#1c\i)--(#1c\j);}
}

% Panel (a): A-gadget
\node[title] at (0,3.35) {(a) $A$-gadget};
\drawAcone{Afull}{(0,2.75)}{$\alpha$}{1.28}{0.62}
\node[lab] at (0,0.25) {private $C_5$};
\node[lab,align=center] at (0,4.00) {$A$-root};

% Panel (b): B-gadget
\node[title] at (4.6,3.35) {(b) $B$-gadget};
\node[rootB] (Broot) at (4.6,2.95) {$\beta$};
\drawAcone{BAone}{(3.55,1.95)}{$\alpha_1$}{0.82}{0.36}
\drawAcone{BAtwo}{(5.65,1.95)}{$\alpha_2$}{0.82}{0.36}
\draw[thick] (Broot)--(BAoneroot);
\draw[thick] (Broot)--(BAtworoot);
\draw[thick] (BAoneroot)--(BAtworoot);
\node[lab,align=center] at (4.6,0.18) {two private adjacent\\$A$-roots};

% Panel (c): E-gadget
\node[title] at (10.7,3.35) {(c) $E$-gadget};
\node[rootE] (Eroot) at (10.7,2.95) {$\epsilon$};
\node[rootB] (EBone) at (9.35,2.10) {$\beta_1$};
\node[rootB] (EBtwo) at (12.05,2.10) {$\beta_2$};
\draw[thick] (Eroot)--(EBone);
\draw[thick] (Eroot)--(EBtwo);
\draw[thick] (EBone)--(EBtwo);
% The private B-gadget below beta_1
\drawAcone{EAone}{(8.80,1.18)}{}{0.48}{0.23}
\drawAcone{EAtwo}{(9.90,1.18)}{}{0.48}{0.23}
\draw[thick] (EBone)--(EAoneroot);
\draw[thick] (EBone)--(EAtworoot);
\draw[thick] (EAoneroot)--(EAtworoot);
% The private B-gadget below beta_2
\drawAcone{EAthree}{(11.50,1.18)}{}{0.48}{0.23}
\drawAcone{EAfour}{(12.60,1.18)}{}{0.48}{0.23}
\draw[thick] (EBtwo)--(EAthreeroot);
\draw[thick] (EBtwo)--(EAfourroot);
\draw[thick] (EAthreeroot)--(EAfourroot);
\node[lab,align=center] at (10.7,0.04) {two private adjacent $B$-roots;\\each carries a private $B$-gadget};

% Subtle separators between panels
\draw[gray!35,dashed] (2.25,-0.15)--(2.25,3.85);
\draw[gray!35,dashed] (7.40,-0.15)--(7.40,3.85);
\end{tikzpicture}


==> figures/diamond_encoding.tikz <==
\begin{tikzpicture}[scale=1.0,
    point/.style={circle,draw,fill=white,inner sep=2pt,minimum size=16pt},
    lab/.style={font=\small},
    tiny/.style={font=\scriptsize},
    edge/.style={thick}
]
% left: diamond order
\node[point] (zero) at (0,0) {$\hat 0$};
\node[point] (a) at (-1.15,1.15) {$a$};
\node[point] (b) at (1.15,1.15) {$b$};
\node[point] (one) at (0,2.30) {$\hat 1$};
\draw[edge] (zero)--(a)--(one)--(b)--(zero);
\node[lab] at (0,2.85) {diamond order};
\node[tiny,left=7pt of zero] {$N_{\hat 0}=210$};
\node[tiny,left=7pt of a] {$N_a=6$};
\node[tiny,right=7pt of one] {$N_{\hat 1}=2$};
\node[tiny,right=7pt of b] {$N_b=10$};
% right: replacement notation
\node[lab,align=center] at (4.8,1.70) {replace cycles by indicators};
\node[lab,align=center] at (4.8,1.05) {$G_p=\Phi(\overrightarrow C_{N_p})$};
\node[lab,align=center] at (4.8,0.42) {$G_p\to_q G_q\iff p\le q$};
\draw[-{Latex[length=2.2mm]},thick] (1.9,-0.25)--(3.35,-0.25);
\end{tikzpicture}


==> figures/endpoint_mechanism.tikz <==
\begin{tikzpicture}[scale=0.95,
  rootA/.style={circle,draw,fill=blue!12,inner sep=1.8pt,minimum size=9pt},
  rootB/.style={circle,draw,fill=green!18,inner sep=1.8pt,minimum size=9pt},
  rootE/.style={circle,draw,fill=orange!18,inner sep=1.8pt,minimum size=9pt},
  lab/.style={font=\small}
]
\node[rootE] (f0) at (0,1.0) {$E$};
\node[rootA] (f1) at (1.0,1.0) {$A$};
\node[rootA] (f2) at (2.0,1.0) {$A$};
\node[rootB] (f3) at (3.0,1.0) {$B$};
\node[rootB] (f4) at (4.0,1.0) {$B$};
\node[rootA] (f5) at (5.0,1.0) {$A$};
\node[rootE] (f6) at (6.0,1.0) {$E$};
\foreach \i/\j in {f0/f1,f1/f2,f2/f3,f3/f4,f4/f5,f5/f6}{\draw[thick] (\i)--(\j);}
\node[lab,left=4pt of f0] {required};
\node[lab,right=4pt of f6] {ordered spine};
\node[rootE] (r0) at (0,-0.55) {$E$};
\node[rootA] (r1) at (1.0,-0.55) {$A$};
\node[rootB] (r2) at (2.0,-0.55) {$B$};
\node[rootB] (r3) at (3.0,-0.55) {$B$};
\node[rootA] (r4) at (4.0,-0.55) {$A$};
\node[rootA] (r5) at (5.0,-0.55) {$A$};
\node[rootE] (r6) at (6.0,-0.55) {$E$};
\foreach \i/\j in {r0/r1,r1/r2,r2/r3,r3/r4,r4/r5,r5/r6}{\draw[thick] (\i)--(\j);}
\node[lab,left=4pt of r0] {reverse};
\draw[red,very thick] (2.62,-0.92)--(3.38,-0.18);
\draw[red,very thick] (2.62,-0.18)--(3.38,-0.92);
\node[lab,right=4pt of r6] {wrong color pattern};
\node[lab] at (3,1.55) {$E,A,A,B,B,A,E$};
\node[lab] at (3,-1.15) {$E,A,B,B,A,A,E$};
\end{tikzpicture}


==> figures/indicator_spine.tikz <==
\begin{tikzpicture}[scale=0.93,every node/.style={transform shape},
    spine/.style={circle,draw,fill=white,inner sep=1.5pt,minimum size=8pt,font=\scriptsize},
    rootA/.style={circle,draw,fill=blue!14,inner sep=1.6pt,minimum size=10pt,font=\scriptsize},
    rootB/.style={circle,draw,fill=green!18,inner sep=1.6pt,minimum size=10pt,font=\scriptsize},
    rootE/.style={circle,draw,fill=orange!22,inner sep=1.6pt,minimum size=10pt,font=\scriptsize},
    base/.style={circle,draw,fill=white,inner sep=0pt,minimum size=3.2pt},
    lab/.style={font=\scriptsize},
    title/.style={font=\small}
]
% Spine vertices
\node[rootE] (x0) at (0,0) {$E$};
\node[rootA] (x1) at (1.15,0) {$A$};
\node[rootA] (x2) at (2.30,0) {$A$};
\node[rootB] (x3) at (3.45,0) {$B$};
\node[rootB] (x4) at (4.60,0) {$B$};
\node[rootA] (x5) at (5.75,0) {$A$};
\node[rootE] (x6) at (6.90,0) {$E$};
\foreach \i/\j in {x0/x1,x1/x2,x2/x3,x3/x4,x4/x5,x5/x6}{\draw[thick] (\i)--(\j);}
\node[lab,below=4pt of x0] {$a=x_0$};
\node[lab,below=4pt of x1] {$x_1$};
\node[lab,below=4pt of x2] {$x_2$};
\node[lab,below=4pt of x3] {$x_3$};
\node[lab,below=4pt of x4] {$x_4$};
\node[lab,below=4pt of x5] {$x_5$};
\node[lab,below=4pt of x6] {$x_6=b$};

% Small attachment icons above each spine vertex: these indicate the full gadgets from Figure color-gadgets.
\newcommand{\tinyAicon}[2]{%
  \foreach \k in {0,...,4}{\node[base] (#1c\k) at ($(#2)+(90+72*\k:0.18)+(0,0.43)$) {};}
  \foreach \i/\j in {0/1,1/2,2/3,3/4,4/0}{\draw[thin] (#1c\i)--(#1c\j);}
  \foreach \k in {0,...,4}{\draw[thin] (#2)--(#1c\k);}
}
\newcommand{\tinyBicon}[2]{%
  \node[rootA,minimum size=5pt,inner sep=0pt] (#1a) at ($(#2)+(-0.20,0.62)$) {};
  \node[rootA,minimum size=5pt,inner sep=0pt] (#1b) at ($(#2)+(0.20,0.62)$) {};
  \draw[thin] (#2)--(#1a)--(#1b)--(#2);
}
\newcommand{\tinyEicon}[2]{%
  \node[rootB,minimum size=5pt,inner sep=0pt] (#1a) at ($(#2)+(-0.20,0.62)$) {};
  \node[rootB,minimum size=5pt,inner sep=0pt] (#1b) at ($(#2)+(0.20,0.62)$) {};
  \draw[thin] (#2)--(#1a)--(#1b)--(#2);
}
\tinyEicon{e0}{x0}
\tinyAicon{a1}{x1}
\tinyAicon{a2}{x2}
\tinyBicon{b3}{x3}
\tinyBicon{b4}{x4}
\tinyAicon{a5}{x5}
\tinyEicon{e6}{x6}

\draw[-{Latex[length=2.0mm]},thick] (0,-0.88)--(6.90,-0.88);
\node[lab] at (3.45,-1.15) {ordered spine};
\node[title] at (3.45,1.45) {spine color sequence $E,A,A,B,B,A,E$};
\end{tikzpicture}


==> figures/replacement_construction.tikz <==
\begin{tikzpicture}[scale=0.75,
  conn/.style={circle,draw,fill=orange!18,inner sep=1.5pt,minimum size=8pt},
  Aroot/.style={circle,draw,fill=blue!12,inner sep=1.5pt,minimum size=6pt},
  Broot/.style={circle,draw,fill=green!18,inner sep=1.5pt,minimum size=6pt},
  lab/.style={font=\small},
  arr/.style={-{Latex[length=2mm]},thick}
]
\node[conn] (u) at (0,0) {$u$};
\node[conn] (v) at (1.5,0) {$v$};
\node[conn] (w) at (3.0,0) {$w$};
\draw[arr] (u)--(v);
\draw[arr] (v)--(w);
\node[lab] at (1.5,-0.65) {arcs in $D$};
\draw[arr] (3.7,0)--(4.7,0);
\node[lab,above] at (4.2,0.08) {$\Phi$};
\node[conn] (U) at (5.4,0) {$u$};
\node[Aroot] (a1) at (6.15,0) {$A$};
\node[Aroot] (a2) at (6.9,0) {$A$};
\node[Broot] (b1) at (7.65,0) {$B$};
\node[Broot] (b2) at (8.4,0) {$B$};
\node[Aroot] (a3) at (9.15,0) {$A$};
\node[conn] (V) at (9.9,0) {$v$};
\foreach \x/\y in {U/a1,a1/a2,a2/b1,b1/b2,b2/a3,a3/V}{\draw (\x)--(\y);}
\node[Aroot] (a4) at (10.65,0) {$A$};
\node[Aroot] (a5) at (11.4,0) {$A$};
\node[Broot] (b3) at (12.15,0) {$B$};
\node[Broot] (b4) at (12.9,0) {$B$};
\node[Aroot] (a6) at (13.65,0) {$A$};
\node[conn] (W) at (14.4,0) {$w$};
\foreach \x/\y in {V/a4,a4/a5,a5/b3,b3/b4,b4/a6,a6/W}{\draw (\x)--(\y);}
\draw[dashed,rounded corners] (5.25,-0.35) rectangle (10.05,0.35);
\draw[dashed,rounded corners] (9.75,-0.35) rectangle (14.55,0.35);
\node[lab] at (7.65,-0.75) {$J_{uv}$};
\node[lab] at (12.15,-0.75) {$J_{vw}$};
\node[lab] at (10.1,0.65) {undirected copies with ordered terminals};
\end{tikzpicture}

